Optimizing Neural Networks through Activation Function Discovery and Automatic Weight Initialization

Automated machine learning (AutoML) methods improve upon existing models by optimizing various aspects of their design. While present methods focus on hyperparameters and neural network topologies, other aspects of neural network design can be optimized as well. To further the state of the art in AutoML, this dissertation introduces techniques for discovering more powerful activation functions and establishing more robust weight initialization for neural networks. These contributions improve performance, but also provide new perspectives on neural network optimization. First, the dissertation demonstrates that discovering solutions specialized to specific architectures and tasks gives better performance than reusing general approaches. Second, it shows that jointly optimizing different components of neural networks is synergistic, and results in better performance than optimizing individual components alone. Third, it demonstrates that learned representations are easier to optimize than hard-coded ones, creating further opportunities for AutoML. The dissertation thus makes concrete progress towards fully automatic machine learning in the future.

==> chapters/pangaea/figures/allcnnc_training_curves.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \draw (0, 0) node[anchor=north west, inner sep=0, align=left] {
            \includegraphics[trim={0 0 0 11em}, clip, width=0.48\textwidth]{chapters/pangaea/images/allcnnc12.png} };
        \draw (0, 0.5) node[anchor=north west, inner sep=0, align=left] {\footnotesize \textbf{(a):} $\textrm{ReLU}(x) \textrm{ vs. } \alpha \cdot \textrm{ReLU}(\beta \cdot x)$ };
    \end{tikzpicture}
    \begin{tikzpicture}
        \draw (0, 0) node[anchor=north west, inner sep=0, align=left] {
            \includegraphics[trim={0 0 0 11em}, clip, width=0.48\textwidth]{chapters/pangaea/images/allcnnc14.png} };
        \draw (0, 0.5) node[anchor=north west, inner sep=0, align=left] {\footnotesize \textbf{(b):} $\textrm{ReLU}(x) \textrm{ vs. } \textrm{SELU}(\alpha \cdot \tanh(\beta \cdot x))$ };
    \end{tikzpicture}\\[1em]
    \begin{tikzpicture}
        \draw (0, 0) node[anchor=north west, inner sep=0, align=left] {
            \includegraphics[trim={0 0 0 11em}, clip, width=0.48\textwidth]{chapters/pangaea/images/allcnnc13.png} };
        \draw (0, 0.5) node[anchor=north west, inner sep=0, align=left] {\footnotesize \textbf{(c):} $\textrm{ReLU}(x) \textrm{ vs. } |\alpha \cdot x|$};
    \end{tikzpicture}
    \begin{tikzpicture}
        \draw (0, 0) node[anchor=north west, inner sep=0, align=left] {
            \includegraphics[trim={0 0 0 11em}, clip, width=0.48\textwidth]{chapters/pangaea/images/allcnnc11.png} };
        \draw (0, 0.5) node[anchor=north west, inner sep=0, align=left] {\footnotesize \textbf{(d):} $\textrm{ReLU}(x) \textrm{ vs. } \max\{ \textrm{Swish}(\alpha \cdot x), \log(\sigma(\beta \cdot x))\}$};
    \end{tikzpicture}
    \caption{Training curves of All-CNN-C on CIFAR-10 with different activation functions.  Accuracy with ReLU is shown in gray, and accuracy with the discovered functions in different colors.  The training accuracy is shown as a solid line, and validation accuracy as a dashed line.  All of these discovered functions outperformed ReLU, but the training curves show different behavior in each case. In (a) both curves are above those of ReLU the whole time, suggesting ease of learning. In (b), they exceed those of ReLU only in the end, suggesting early regularization. More complex profiles (such as those in (c) and (d)) are also observed, suggesting that their combinations are possible as well.}
    \label{fig:pangaea:allcnnc_training_curves}
\end{figure}


==> chapters/pangaea/figures/init_param.tex <==

\begin{figure}
    \centering
    % \printinunitsof{in}\prntlen{\textwidth}
    % \scriptsize 
    % \vspace*{-3ex}
    \begin{adjustbox}{max width=\linewidth}
    \begin{tabular}{cccccc}
    {\footnotesize
        \begin{tikzpicture}[node distance=3em]
        
            \node (output2) [output] {$f(x)$};
            \node (unary4) [unary, below of=output2] {Unary};
            \node (unary3) [unary, below of=unary4] {Unary};
            \node (input3) [input, below of=unary3] {$x$};
            
            
            \draw [arrow] (input3) -- (unary3);
            \draw [arrow] (unary3) -- (unary4);
            \draw [arrow] (unary4) -- (output2);
    
        
            % \node (output) [output, right of=output2, xshift=4em] {$f(x)$};
        \end{tikzpicture}}
            &
    {\footnotesize
        \begin{tikzpicture}[node distance=3em]
            \node (output) [output] {$f(x)$};
            \node (binary) [binary, below of=output] {Binary};
            \node (unary1) [unary, below of=binary, xshift=-2em] {Unary};
            \node (unary2) [unary, below of=binary, xshift=2em] {Unary};
            \node (input1) [input, below of=unary1] {$x$};
            \node (input2) [input, below of=unary2] {$x$};
            
            \draw [arrow] (input1) -- (unary1);
            \draw [arrow] (input2) -- (unary2);
            \draw [arrow] (unary1) -- (binary);
            \draw [arrow] (unary2) -- (binary);
            \draw [arrow] (binary) -- (output);
            
        
        \end{tikzpicture}
    }
    & & &
    {\scriptsize
     \begin{tikzpicture}[node distance=3em]
    
        \node (output) [output] {$f(x)$};
        \node (unary) [unary, below of=output] {$\sigma(x)$};
        \node (binary) [binary, below of=unary] {$x_1 - x_2$};
        \node (unary1) [unary, below of=binary, xshift=-2em] {$|x|$};
        \node (unary2) [unary, below of=binary, xshift=2em] {$\textrm{arctan}(x)$};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=unary2] {$x$};

        \draw [arrow] (input1) -- (unary1);
        \draw [arrow, draw=red] (input2) -- (unary2);
        \draw [arrow, draw=red] (unary1) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (unary);
        \draw [arrow, draw=red] (unary) -- (output);
        
    \end{tikzpicture}}
    &
    {\tiny
    \begin{tikzpicture}[node distance=3em]
    
        \node (output) [output] {$f(x)$};
        \node (p1) [maybeparam, below of=output] {$\alpha$};
        \node (unary) [unary, below of=p1] {$\sigma(x)$};
        \node (binary) [binary, below of=unary] {$x_1 - x_2$};
        \node (p5) [maybeparam, below of=binary, xshift=-2em] {$\beta$};
        \node (unary1) [unary, below of=p5] {$|x|$};
        \node (unary2) [unary, below of=binary, xshift=2em] {$\textrm{arctan}(x)$};
        \node (p4) [maybeparam, below of=unary2] {$\gamma$};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=p4] {$x$};
        

        \draw [arrow] (input1) -- (unary1);
        \draw [arrow] (input2) -- (p4);
        \draw [arrow] (p4) -- (unary2); 
        \draw [arrow] (unary1) -- (p5);
        \draw [arrow] (p5) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (unary);
        \draw [arrow] (unary) -- (p1);
        \draw [arrow] (p1) -- (output);
        
    \end{tikzpicture}
    }
         
    \end{tabular}
    \end{adjustbox}

% \vspace*{-2ex}
\hfill
 {\normalsize \emph{(a)} Initialization}
\hfill\hfill\hfill
 {\normalsize \emph{(b)} Parameterization}
\hfill
% \vspace*{-1.5ex}
    \caption{\emph{(a)} Random activation function initialization. The initial population consists of random samples of two kinds of computation graphs, randomly initialized with the operators in Table~\ref{tab:searchspace}. In this manner, the search starts with simple graphs and gradually expands to more complex forms.  \emph{(b)} Parameterization of activation functions.  In this example, parameters are added to $k=3$ random edges, yielding the parametric activation function $\alpha \sigma(\beta |x| - \textrm{arctan}(\gamma x))$.}
    \label{fig:pangaea:init_param}
\end{figure}


==> chapters/pangaea/figures/initialization.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}[node distance=3em]
    
        \node (output2) [output] {$f(x)$};
        \node (unary4) [unary, below of=output2] {Unary};
        \node (unary3) [unary, below of=unary4] {Unary};
        \node (input3) [input, below of=unary3] {$x$};
        
        
        \draw [arrow] (input3) -- (unary3);
        \draw [arrow] (unary3) -- (unary4);
        \draw [arrow] (unary4) -- (output2);

    
        \node (output) [output, right of=output2, xshift=4em] {$f(x)$};
        \node (binary) [binary, below of=output] {Binary};
        \node (unary1) [unary, below of=binary, xshift=-2em] {Unary};
        \node (unary2) [unary, below of=binary, xshift=2em] {Unary};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=unary2] {$x$};
        
        \draw [arrow] (input1) -- (unary1);
        \draw [arrow] (input2) -- (unary2);
        \draw [arrow] (unary1) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (output);
        
    
    \end{tikzpicture}
    \caption{Random activation function initialization. The initial population consists of random samples of two kinds of computation graphs, randomly initialized with the operators in Table~\ref{tab:pangaea:searchspace}. In this manner, the search starts with simple graphs and gradually expands to more complex forms.
    }
    
    \label{fig:pangaea:initialization}
\end{figure}
% \end{wrapfigure}


==> chapters/pangaea/figures/mutation.tex <==


\begin{figure}
    \centering
    % \scriptsize
    \begin{adjustbox}{max width=\linewidth}
    \begin{tabular}{ccccc}
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1] (u1) {$x^2$};
        \node [binary, below of=u1] (b1) {$x_1 + x_2$};
        \node [unary, below of=b1, xshift=-2em] (u2) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1, xshift=2em] (u3) {$|x|$};
        \node [unary, below of=u3] (u4) {$\textrm{erf}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        \node [input, left of=i1, xshift=-1em] (i2) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(a)} Parent};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (i2) -- (u2);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow] (u3) -- (b1);
        \draw [arrow] (u2) -- (b1);
        \draw [arrow] (b1) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}
    
    &
    
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1] (u1) {$x^2$};
        \node [binary, below of=u1] (b1) {$x_1 + x_2$};
        \node [unary, below of=b1, xshift=-2em, draw=red, line width=1] (swish) {$\textrm{Swish}(x)$};
        \node [unary, below of=swish] (u2) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1, xshift=2em] (u3) {$|x|$};
        \node [unary, below of=u3] (u4) {$\textrm{erf}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        \node [input, left of=i1, xshift=-1em] (i2) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(b)} Insert};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (i2) -- (u2);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow] (u3) -- (b1);
        \draw [arrow] (u2) -- (swish);
        \draw [arrow] (swish) -- (b1);
        \draw [arrow] (b1) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}
    
    &
    
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1] (u1) {$x^2$};
        \node [unary, below of=u1] (u3) {$|x|$};
        \node [unary, below of=u3] (u4) {$\textrm{erf}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(c)} Remove};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow, draw=red] (u3) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}
    
    &
    
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1] (u1) {$x^2$};
        \node [binary, below of=u1, draw=red, line width=1] (b1) {$x_1 \cdot x_2$};
        \node [unary, below of=b1, xshift=-2em] (u2) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1, xshift=2em] (u3) {$|x|$};
        \node [unary, below of=u3] (u4) {$\textrm{erf}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        \node [input, left of=i1, xshift=-1em] (i2) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(d)} Change};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (i2) -- (u2);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow] (u3) -- (b1);
        \draw [arrow] (u2) -- (b1);
        \draw [arrow] (b1) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}
    
    &
    
    
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1, draw=red, line width=1] (u1) {$-x$};
        \node [binary, below of=u1, draw=red, line width=1] (b1) {$\max\{x_1, x_2\}$};
        \node [unary, below of=b1, xshift=-2em, draw=red, line width=1] (u2) {$0$};
        \node [unary, below of=b1, xshift=2em, draw=red, line width=1] (u3) {$\textrm{tanh}(x)$};
        \node [unary, below of=u3, draw=red, line width=1] (u4) {$\textrm{SELU}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        \node [input, left of=i1, xshift=-1em] (i2) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(e)} Regenerate};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (i2) -- (u2);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow] (u3) -- (b1);
        \draw [arrow] (u2) -- (b1);
        \draw [arrow] (b1) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}

    \end{tabular}
    \end{adjustbox}
    % \vspace*{-6ex}
    \caption{Evolutionary operations on activation functions. In an `Insert' mutation, a new operator is inserted in one of the edges of the computation graph, like the Swish$(x)$ in \emph{(b)}. In a `Remove' mutation, a node in the computation graph is deleted, like the addition in \emph{(c)}. In a `Change' mutation, an operator at a node is replaced with another, like addition with multiplication in \emph{(d)}. These first three mutations are useful in refining the function locally. In contrast, in a `Regenerate' mutation \emph{(e)}, every operator in the graph is replaced by a random operator, thus increasing exploration.}
    \label{fig:pangaea:mutation}
\end{figure}


==> chapters/pangaea/figures/mutation2.tex <==
\centering
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1a) {$f(x)$};
        \node [unary, below of=out1a] (u1a) {$x^2$};
        \node [binary, below of=u1a] (b1a) {$x_1 + x_2$};
        \node [unary, below of=b1a, xshift=-2em] (u2a) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1a, xshift=2em] (u3a) {$|x|$};
        \node [unary, below of=u3a] (u4a) {$\textrm{erf}(x)$};
        \node [input, below of=u4a] (i1a) {$x$};
        \node [input, left of=i1a, xshift=-1em] (i2a) {$x$};
        
        \node [invisible, below of=out1a, yshift=-14em] (da) {\normalsize \emph{(a)} Parent};
        
        \draw [arrow] (i1a) -- (u4a);
        \draw [arrow] (i2a) -- (u2a);
        \draw [arrow] (u4a) -- (u3a);
        \draw [arrow] (u3a) -- (b1a);
        \draw [arrow] (u2a) -- (b1a);
        \draw [arrow] (b1a) -- (u1a);
        \draw [arrow] (u1a) -- (out1a);
    
        \node [output, right of=out1a, xshift=8em] (out1b) {$f(x)$};
        \node [unary, below of=out1b] (u1b) {$x^2$};
        \node [binary, below of=u1b] (b1b) {$x_1 + x_2$};
        \node [unary, below of=b1b, xshift=-2em, draw=red, line width=1] (swishb) {$\textrm{Swish}(x)$};
        \node [unary, below of=swishb] (u2b) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1b, xshift=2em] (u3b) {$|x|$};
        \node [unary, below of=u3b] (u4b) {$\textrm{erf}(x)$};
        \node [input, below of=u4b] (i1b) {$x$};
        \node [input, left of=i1b, xshift=-1em] (i2b) {$x$};
        
        \node [invisible, below of=out1b, yshift=-14em] (db) {\normalsize \emph{(b)} Insert};
        
        \draw [arrow] (i1b) -- (u4b);
        \draw [arrow] (i2b) -- (u2b);
        \draw [arrow] (u4b) -- (u3b);
        \draw [arrow] (u3b) -- (b1b);
        \draw [arrow] (u2b) -- (swishb);
        \draw [arrow] (swishb) -- (b1b);
        \draw [arrow] (b1b) -- (u1b);
        \draw [arrow] (u1b) -- (out1b);
    
        \node [output, right of=out1b, xshift=8em] (out1c) {$f(x)$};
        \node [unary, below of=out1c] (u1c) {$x^2$};
        \node [unary, below of=u1c] (u3c) {$|x|$};
        \node [unary, below of=u3c] (u4c) {$\textrm{erf}(x)$};
        \node [input, below of=u4c] (i1c) {$x$};
        
        \node [invisible, below of=out1c, yshift=-14em] (dc) {\normalsize \emph{(c)} Remove};
        
        \draw [arrow] (i1c) -- (u4c);
        \draw [arrow] (u4c) -- (u3c);
        \draw [arrow, draw=red] (u3c) -- (u1c);
        \draw [arrow] (u1c) -- (out1c);

        \node [output, right of=out1c, xshift=8em] (out1d) {$f(x)$};
        \node [unary, below of=out1d] (u1d) {$x^2$};
        \node [binary, below of=u1d, draw=red, line width=1] (b1d) {$x_1 \cdot x_2$};
        \node [unary, below of=b1d, xshift=-2em] (u2d) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1d, xshift=2em] (u3d) {$|x|$};
        \node [unary, below of=u3d] (u4d) {$\textrm{erf}(x)$};
        \node [input, below of=u4d] (i1d) {$x$};
        \node [input, left of=i1d, xshift=-1em] (i2d) {$x$};
        
        \node [invisible, below of=out1d, yshift=-14em] (dd) {\normalsize \emph{(d)} Change};
        
        \draw [arrow] (i1d) -- (u4d);
        \draw [arrow] (i2d) -- (u2d);
        \draw [arrow] (u4d) -- (u3d);
        \draw [arrow] (u3d) -- (b1d);
        \draw [arrow] (u2d) -- (b1d);
        \draw [arrow] (b1d) -- (u1d);
        \draw [arrow] (u1d) -- (out1d);
    
        \node [output, right of=out1d, xshift=8em] (out1e) {$f(x)$};
        \node [unary, below of=out1e, draw=red, line width=1] (u1e) {$-x$};
        \node [binary, below of=u1e, draw=red, line width=1] (b1e) {$\max\{x_1, x_2\}$};
        \node [unary, below of=b1e, xshift=-2em, draw=red, line width=1] (u2e) {$0$};
        \node [unary, below of=b1e, xshift=2em, draw=red, line width=1] (u3e) {$\textrm{tanh}(x)$};
        \node [unary, below of=u3e, draw=red, line width=1] (u4e) {$\textrm{SELU}(x)$};
        \node [input, below of=u4e] (i1e) {$x$};
        \node [input, left of=i1e, xshift=-1em] (i2e) {$x$};
        
        \node [invisible, below of=out1e, yshift=-14em] (de) {\normalsize \emph{(e)} Regenerate};
        
        \draw [arrow] (i1e) -- (u4e);
        \draw [arrow] (i2e) -- (u2e);
        \draw [arrow] (u4e) -- (u3e);
        \draw [arrow] (u3e) -- (b1e);
        \draw [arrow] (u2e) -- (b1e);
        \draw [arrow] (b1e) -- (u1e);
        \draw [arrow] (u1e) -- (out1e);
    
    \end{tikzpicture}


==> chapters/pangaea/figures/parameterization.tex <==
\begin{figure}[ht]
    \centering
    \begin{multicols}{2}
    \null \vfill 
     \begin{tikzpicture}[node distance=3em]
    
        \node (output) [output] {$f(x)$};
        \node (unary) [unary, below of=output] {$\sigma(x)$};
        \node (binary) [binary, below of=unary] {$x_1 - x_2$};
        \node (unary1) [unary, below of=binary, xshift=-2em] {$|x|$};
        \node (unary2) [unary, below of=binary, xshift=2em] {$\textrm{arctan}(x)$};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=unary2] {$x$};

        \draw [arrow] (input1) -- (unary1);
        \draw [arrow, draw=red] (input2) -- (unary2);
        \draw [arrow, draw=red] (unary1) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (unary);
        \draw [arrow, draw=red] (unary) -- (output);
        
    \end{tikzpicture}
    
    \vfill \null
    \begin{tikzpicture}[node distance=3em]
    
        \node (output) [output] {$f(x)$};
        \node (p1) [maybeparam, below of=output] {$\alpha$};
        \node (unary) [unary, below of=p1] {$\sigma(x)$};
        \node (binary) [binary, below of=unary] {$x_1 - x_2$};
        \node (p5) [maybeparam, below of=binary, xshift=-2em] {$\beta$};
        \node (unary1) [unary, below of=p5] {$|x|$};
        \node (unary2) [unary, below of=binary, xshift=2em] {$\textrm{arctan}(x)$};
        \node (p4) [maybeparam, below of=unary2] {$\gamma$};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=p4] {$x$};
        

        \draw [arrow] (input1) -- (unary1);
        \draw [arrow] (input2) -- (p4);
        \draw [arrow] (p4) -- (unary2); 
        \draw [arrow] (unary1) -- (p5);
        \draw [arrow] (p5) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (unary);
        \draw [arrow] (unary) -- (p1);
        \draw [arrow] (p1) -- (output);
        
    \end{tikzpicture}
    \end{multicols}
    \caption{Parameterization of activation functions.  In this example, parameters are added to $k=3$ random edges, yielding the parametric activation function $\alpha \sigma(\beta |x| - \textrm{arctan}(\gamma x))$.}
    \label{fig:pangaea:parameterization}
\end{figure}

